Shuffles of Context-Free Languages along Regular Trajectories

In single-core processors, concurrency requires that multiple processes be interleaved into a single thread of execution by a scheduler. The language-theoretic operation that corresponds to this is the shuffle of two languages: the set of words obtained by interleaving a word from each language in an arbitrary, letter-wise fashion. It is well known that regular languages are closed under shuffles, while context-free languages (CFLs) are not. Following an established line of research, this paper considers shuffles according to regular ``trajectories,'' that is, subject to scheduling constraints expressed by an automaton. Unsurprisingly, some trajectories allow for CFLs to be shuffled into CFLs (e.g., simple concatenation of the two words), while others do not. This paper provides a robust toolset to show that a given trajectory would always shuffle two nonregular CFLs into a nonCFL. In the case of deterministic CFLs (DCFLs), a salient trichotomy of trajectories depending on how they shuffle DCFLs is provided. Notably, these results are based on lemmata of independent interest regarding how pushdown automata (PDA) must invoke the stack when accepting a nonregular CFL or DCFL. The latter case relies on a recent result of Jan\v{c}ar and \v{S}\'ima (MFCS'2021); answering an open question therein, it is demonstrated that said result cannot be generalized to arbitrary CFLs, leading to dedicated machinery for both cases.

==> grids.tex <==
\begin{tikzpicture}[>=stealth,thick]

\begin{scope}[scale=0.8, xshift=-5cm]
    % Fill region (done first to stay in the background)
    \fill[fill=gray!42] (0, 0) -- (0, 2) -- (4, 6) -- (6, 6) -- (6, 4) -- (2, 0);

    % Axis
    \draw[->, solid, thick] (0,0) -- (0,6.5);
    \draw[->, solid, thick] (0,0) -- (6.5,0);
    \foreach \y in {1, 2, 3, 4, 5} {
        \draw[solid, thin] (-0.1, \y) -- (0.1, \y);
        \draw[dotted, very thin] (-0.1, \y) -- (6, \y);
    }
    \foreach \x in {1, 2, 3, 4, 5} {
        \draw[solid, thin] (\x, -0.1) -- (\x, 0.1);
        \draw[dotted, very thin] (\x, -0.1) -- (\x, 6);
    }

    % Bounding lines
    \draw[->, dashed, thick] (0, 2) -- (4, 6);
    \draw[->, dashed, thick] (2, 0) -- (6, 4);
    \foreach \x in {1, 3, 5} {
        \draw[->, solid, thin] (\x, 0) -- (\x, 6);
    }

    % Points in S
    \filldraw[fill=white] (1, 0) circle (4pt);
    \filldraw[fill=white] (1, 1) circle (4pt);
    \filldraw[fill=white] (1, 2) circle (4pt);
    \filldraw[fill=white] (3, 2) circle (4pt);
    \filldraw[fill=white] (3, 3) circle (4pt);
    \filldraw[fill=white] (3, 4) circle (4pt);
    \filldraw[fill=white] (5, 4) circle (4pt);
    \filldraw[fill=white] (5, 5) circle (4pt);

    % Labels
    \node[left] at (-0.25,6) {$y$};
    \node[above] at (6,0) {$x$};
    \node[fill=white] at (1.5, 4.5) {Points in $S$};
\end{scope}

\begin{scope}[scale=0.8, xshift=3cm]
    % Fill region (done first to stay in the background)
    \fill[fill=gray!42] (0, 2) -- (4, 6) -- (0, 6);
    \fill[fill=gray!42] (2, 0) -- (6, 4) -- (6, 0);

    % Axis
    \draw[->, solid, thick] (0,0) -- (0,6.5);
    \draw[->, solid, thick] (0,0) -- (6.5,0);
    \foreach \y in {1, 2, 3, 4, 5} {
        \draw[solid, thin] (-0.1, \y) -- (0.1, \y);
        \draw[dotted, very thin] (-0.1, \y) -- (6, \y);
    }
    \foreach \x in {1, 2, 3, 4, 5} {
        \draw[solid, thin] (\x, -0.1) -- (\x, 0.1);
        \draw[dotted, very thin] (\x, -0.1) -- (\x, 6);
    }

    % Bounding lines
    \draw[->, solid, thick] (0, 2) -- (4, 6);
    \draw[->, solid, thick] (2, 0) -- (6, 4);
    \foreach \x in {0, 2, 4, 6} {
        \draw[->, solid, thin] (\x, 0) -- (\x, 6);
    }

    % Points in S
    \foreach \x in {0, 2, 4, 6} {
        \foreach \y in {0, 2, 4, 6} {
            \filldraw[fill=gray] (\x, \y) circle (4pt);
        }
    }
    \node[left] at (-0.25,6) {$y$};
    \node[above] at (6.5, 0) {$x$};
    \node[fill=white] at (1.5, 4.5) {Antigrid for $S$};
\end{scope}

\end{tikzpicture}


==> min-endcaps.tex <==
\begin{tikzpicture}[>=stealth,thick]

% --- Vertical dashed separators ---
\draw[dashed,thin] (2.4,0.6) -- (2.4,-4.5);
\draw[dashed,thin] (5,0.6)   -- (5,-4.5);

% Row 1: r
\node[left] at (0,0) {$r$};
\draw (0,0) -- (8,0);

% Labels for r zones above the line
\node[above] at (1.2,0.15) {$r\ange{u}$};
\node[above] at (3.7,0.15) {$r\ang{x}$};
\node[above] at (6.5,0.15) {$r\ange{v}$};

% Row 2: w = dashed by hand
\begin{scope}[yshift=-1cm]
  \node[left] at (0,0) {$w$};

  % u region
  \draw (0,0) -- (0.8,0);
  \draw (1.2,0) -- (2,0);

  % x region
  \draw (2.4,0) -- (3.4,0);
  \draw (3.8,0) -- (5,0);

  % v region
  \draw (5.4,0) -- (6.2,0);
  \draw (6.6,0) -- (7.2,0);
  \draw (7.6,0) -- (8,0);

  % braces
  \draw[decorate,decoration={brace,mirror,amplitude=6pt}]
    (0,-0.2) -- (2,-0.2) node[midway,yshift=-0.5cm] {$u$};
  \draw[decorate,decoration={brace,mirror,amplitude=6pt}]
    (2.4,-0.2) -- (5,-0.2) node[midway,yshift=-0.5cm] {$x$};
  \draw[decorate,decoration={brace,mirror,amplitude=6pt}]
    (5.4,-0.2) -- (8,-0.2) node[midway,yshift=-0.5cm] {$v$};
\end{scope}

% Row 3: stack (slightly higher, closer to w)
\begin{scope}[yshift=-3.5cm]
  % approximate center for "stack" label
  \coordinate (stack_center) at (0,0.75);
  \node[left,align=center,font=\normalsize] at (0,0 |- stack_center) {stack\\height};

  % sawtooth line (amplitude increased, u point moved right)
  \draw[thick]
    (0,0)           -- (0.5,1.2)  coordinate (s05)
    -- (1.0,0.4)     coordinate (s10)
    -- (1.25,0.6)    coordinate (s12)   % u point
    -- (1.7,1.1)     coordinate (s16)
    -- (2.1,0.8)     coordinate (s20)
    -- (2.5,1.3)     coordinate (s25)
    -- (3.0,0.9)     coordinate (sxmin) % x point
    -- (3.5,1.3)     coordinate (s35)
    -- (4.0,1.0)     coordinate (s40)
    -- (4.5,1.5)     coordinate (s45)
    -- (5.0,1.1)     coordinate (s50)
    -- (5.5,1.7)     coordinate (s55)
    -- (6.0,0.9)     coordinate (s60)
    -- (6.5,1.4)     coordinate (s65)
    -- (7.0,0.6)     coordinate (svmin) % v point
    -- (7.5,1.2)     coordinate (s75)
    -- (8.0,0.8)     coordinate (s80)
  ;

  % dashed horizontals from minima
  \draw[dotted,black!50] (sxmin) -- (0,0.9); 
  \draw[dotted,black!50] (svmin) -- (0,0.6);
\end{scope}

% --- vertical solid lines i and j: strictly vertical, stop just below r ---
% i line
\draw[thick] (s12) -- ++(0,3); % adjust length to reach just below r
\node[fill=white] at ($(s12)+(0,2.55)$) {$i$};

% j line
\draw[thick] (svmin) -- ++(0,3); % adjust length to reach just below r
\node[fill=white] at ($(svmin)+(0,2.55)$) {$j$};

% --- circles (drawn last so white fill is on top) ---
\filldraw[fill=white] (sxmin) circle (2.5pt); \draw (sxmin) circle (2.5pt);
\filldraw[fill=white] (svmin) circle (2.5pt); \draw (svmin) circle (2.5pt);
\filldraw[fill=white] (s12) circle (2.5pt); \draw (s12) circle (2.5pt);

% circle labels (same font, moved further down)
\node[below=3mm,align=center,scale=0.8] at (sxmin) {\small lowest};
\node[below=3mm,scale=0.8] at (svmin) {\small lowest, leftmost};
\node[below=3mm,align=center,scale=0.8,font=\small] at (s12) {highest
  below\\ lowest in \(x\) and \(v\), rightmost};

\end{tikzpicture}

